Visual Implicit Geometry Transformer for Autonomous Driving

We introduce the Visual Implicit Geometry Transformer (ViGT), an autonomous driving geometric model that estimates continuous 3D occupancy fields from surround-view camera rigs. ViGT represents a step towards foundational geometric models for autonomous driving, prioritizing scalability, architectural simplicity, and generalization across diverse sensor configurations. Our approach achieves this through a calibration-free architecture, enabling a single model to adapt to different sensor setups. Unlike general-purpose geometric foundational models that focus on pixel-aligned predictions, ViGT estimates a continuous 3D occupancy field in a birds-eye-view (BEV) addressing domain-specific requirements. ViGT naturally infers geometry from multiple camera views into a single metric coordinate frame, providing a common representation for multiple geometric tasks. Unlike most existing occupancy models, we adopt a self-supervised training procedure that leverages synchronized image-LiDAR pairs, eliminating the need for costly manual annotations. We validate the scalability and generalizability of our approach by training our model on a mixture of five large-scale autonomous driving datasets (NuScenes, Waymo, NuPlan, ONCE, and Argoverse) and achieving state-of-the-art performance on the pointmap estimation task, with the best average rank across all evaluated baselines. We further evaluate ViGT on the Occ3D-nuScenes benchmark, where ViGT achieves comparable performance with supervised methods. The source code is publicly available at \href{https://github.com/whesense/ViGT}{https://github.com/whesense/ViGT}.

==> tikz/diagram_v2.tex <==
% Define colors
\definecolor{colorVGGT}{HTML}{3B82F6}
% \definecolor{colorDUSt3R}{HTML}{EF4444}
\definecolor{colorDUSt3R}{HTML}{C21A09}
\definecolor{colorDA3}{HTML}{1F2937}
\definecolor{colorStream3R}{HTML}{F97316}
\definecolor{colorOurs}{HTML}{22C55E}
\definecolor{gridcolor}{HTML}{E5E7EB}
\definecolor{labelcolor}{HTML}{374151}
\definecolor{tickcolor}{HTML}{9CA3AF}
\definecolor{legendgray}{HTML}{6B7280}
\definecolor{ourstext}{HTML}{166534}

\def\graphlinewidth{2.0}
\def\legendlinewidth{1.5}
\def\chartradius{160}

\def\legendtext{\normalsize}
\def\ticktext{\small}
\def\labeltext{\Large}

% \scalebox{50.}{%
\begin{tikzpicture}[scale=0.03]
% Scale: 1 unit in code = 0.03 cm, so radius 120 = 3.6cm

% Grid circles at CD = 1, 2, 3, 4, 5, 6, 7
\foreach \tickval in {1,2,3,4,5,6,7} {
    \pgfmathsetmacro{\r}{\tickval / 7 * \chartradius}
    \draw[gridcolor, line width=0.5pt] (0,0) circle (\r);
    % Tick labels (positioned slightly right of top)
    \node[tickcolor, font=\ticktext\selectfont, anchor=south west] at (4    , \r) {\tickval};
}

% Axis lines and labels
% Datasets in order: NuScenes (top, 90°), Waymo (18°), ONCE (-54°), NuPlan (-126°), AV2 (-198° = 162°)
% Angles: starting from top (-90° offset from standard), going clockwise by 72°
% In TikZ: top is 90°, then 90-72=18°, 18-72=-54°, -54-72=-126°, -126-72=-198°

\foreach \i/\dataset in {0/NuScenes, 1/Waymo, 2/ONCE, 3/NuPlan, 4/AV2} {
    \pgfmathsetmacro{\angle}{90 - \i * 72}
    % Axis line
    \draw[gridcolor, line width=0.5pt] (0,0) -- (\angle:\chartradius);
    % Dataset label at radius 140
    \node[labelcolor, font=\labeltext\selectfont\bfseries, anchor=center] at (\angle:\chartradius + 20) {\dataset};
}

% % Title
% \node[labelcolor, font=\fontsize{10}{12}\selectfont\bfseries, anchor=south] at (0, 170) {Chamfer Distance};
% \node[tickcolor, font=\fontsize{7}{8}\selectfont, anchor=south, fill=white, rounded corners=2pt, inner sep=2pt] at (0, 155) {$\downarrow$ lower is better};

% Helper macro to compute radius from CD value
% radius = (CD_value / 7) * 120

% Data points (angle in degrees, starting from top going clockwise)
% NuScenes: 90°, Waymo: 18°, ONCE: -54°, NuPlan: -126°, AV2: -198°

% Z-order (back to front): DA3, DUSt3R, Stream3R, VGGT, Ours

% DA3 polygon (no fill)
% DA3: NuScenes=5.61, Waymo=5.43, ONCE=5.36, NuPlan=4.30, AV2=4.49
\pgfmathsetmacro{\rNuScenes}{5.61 / 7 * \chartradius}
\pgfmathsetmacro{\rWaymo}{5.43 / 7 * \chartradius}
\pgfmathsetmacro{\rONCE}{5.36 / 7 * \chartradius}
\pgfmathsetmacro{\rNuPlan}{4.30 / 7 * \chartradius}
\pgfmathsetmacro{\rAV}{4.49 / 7 * \chartradius}
\draw[colorDA3, line width=\graphlinewidth pt, fill=none] 
    (90:\rNuScenes) -- (18:\rWaymo) -- (-54:\rONCE) -- (-126:\rNuPlan) -- (-198:\rAV) -- cycle;

% DUSt3R polygon (no fill)
% DUSt3R: NuScenes=4.47, Waymo=3.53, ONCE=6.12, NuPlan=4.59, AV2=3.91
\pgfmathsetmacro{\rNuScenes}{4.47 / 7 * \chartradius}
\pgfmathsetmacro{\rWaymo}{3.53 / 7 * \chartradius}
\pgfmathsetmacro{\rONCE}{6.12 / 7 * \chartradius}
\pgfmathsetmacro{\rNuPlan}{4.59 / 7 * \chartradius}
\pgfmathsetmacro{\rAV}{3.91 / 7 * \chartradius}
\draw[colorDUSt3R, line width=\graphlinewidth pt, fill=none] 
    (90:\rNuScenes) -- (18:\rWaymo) -- (-54:\rONCE) -- (-126:\rNuPlan) -- (-198:\rAV) -- cycle;

% Stream3R polygon (no fill)
% Stream3R: NuScenes=3.93, Waymo=2.63, ONCE=7.19, NuPlan=4.33, AV2=3.99
\pgfmathsetmacro{\rNuScenes}{3.93 / 7 * \chartradius}
\pgfmathsetmacro{\rWaymo}{2.63 / 7 * \chartradius}
\pgfmathsetmacro{\rONCE}{7.19 / 7 * \chartradius}
\pgfmathsetmacro{\rNuPlan}{4.33 / 7 * \chartradius}
\pgfmathsetmacro{\rAV}{3.99 / 7 * \chartradius}
\draw[colorStream3R, line width=\graphlinewidth pt, fill=none] 
    (90:\rNuScenes) -- (18:\rWaymo) -- (-54:\rONCE) -- (-126:\rNuPlan) -- (-198:\rAV) -- cycle;

% VGGT polygon (no fill)
% VGGT: NuScenes=4.02, Waymo=2.38, ONCE=6.23, NuPlan=3.70, AV2=3.72
\pgfmathsetmacro{\rNuScenes}{4.02 / 7 * \chartradius}
\pgfmathsetmacro{\rWaymo}{2.38 / 7 * \chartradius}
\pgfmathsetmacro{\rONCE}{6.23 / 7 * \chartradius}
\pgfmathsetmacro{\rNuPlan}{3.70 / 7 * \chartradius}
\pgfmathsetmacro{\rAV}{3.72 / 7 * \chartradius}
\draw[colorVGGT, line width=\graphlinewidth pt, fill=none] 
    (90:\rNuScenes) -- (18:\rWaymo) -- (-54:\rONCE) -- (-126:\rNuPlan) -- (-198:\rAV) -- cycle;

% Ours polygon (with 25% opacity fill)
% Ours: NuScenes=1.81, Waymo=2.43, ONCE=5.82, NuPlan=3.48, AV2=2.97
\pgfmathsetmacro{\rNuScenes}{1.81 / 7 * \chartradius}
\pgfmathsetmacro{\rWaymo}{2.43 / 7 * \chartradius}
\pgfmathsetmacro{\rONCE}{5.82 / 7 * \chartradius}
\pgfmathsetmacro{\rNuPlan}{3.30 / 7 * \chartradius}
\pgfmathsetmacro{\rAV}{2.97 / 7 * \chartradius}
\draw[colorOurs, line width=\graphlinewidth pt, fill=colorOurs, fill opacity=0.25] 
    (90:\rNuScenes) -- (18:\rWaymo) -- (-54:\rONCE) -- (-126:\rNuPlan) -- (-198:\rAV) -- cycle;

% % Title
% \node[labelcolor, font=\fontsize{12}{14}\selectfont\bfseries, anchor=south] at (0, 170) {Chamfer Distance};
% \node[tickcolor, font=\fontsize{7}{8}\selectfont, anchor=south, fill=white, rounded corners=2pt, inner sep=2pt] at (0, 155) {$\downarrow$ lower is better};

% Legend (below the chart)
% Using a separate scope with reset scale for proper positioning
\node[anchor=north] at (0, - \chartradius - 5) {
    \begin{tikzpicture}[scale=1]
        % VGGT
        \draw[colorVGGT, line width=\legendlinewidth pt] (0, 0) rectangle (0.4, 0.25);
        \node[legendgray, font=\legendtext, anchor=west] at (0.5, 0.125) {VGGT};
        
        % DUSt3R
        \draw[colorDUSt3R, line width=\legendlinewidth pt] (1.8, 0) rectangle (2.2, 0.25);
        \node[legendgray, font=\legendtext, anchor=west] at (2.3, 0.125) {DUSt3R};
        
        % DA3
        \draw[colorDA3, line width=\legendlinewidth pt] (3.8, 0) rectangle (4.2, 0.25);
        \node[legendgray, font=\legendtext, anchor=west] at (4.3, 0.125) {DA3};
        
        % Stream3R
        \draw[colorStream3R, line width=\legendlinewidth pt] (5.4, 0) rectangle (5.8, 0.25);
        \node[legendgray, font=\legendtext, anchor=west] at (5.9, 0.125) {Stream3R};
        
        % Ours
        \fill[colorOurs, fill opacity=0.25] (7.6, 0) rectangle (8.0, 0.25);
        \draw[colorOurs, line width=\legendlinewidth pt] (7.6, 0) rectangle (8.0, 0.25);
        \node[legendgray, font=\legendtext\bfseries, anchor=west] at (8.1, 0.125) {Ours};

    \end{tikzpicture}
};

\end{tikzpicture}
% }
